Insensitivity of Khovanov homology under rim surgery

We show that rim surgery on a smooth, oriented, properly embedded surface in $B^4$ does not change the map on Khovanov homology induced by the surface, answering a question raised by Hayden and Sundber. More generally, the same insensitivity holds for a class of local surgery operations that we call local annulus replacements. Combined with the work of Hayden--Sundberg, this result yields exotic pairs of surfaces in $B^4$ that cannot be related by any sequence of local annulus replacements. We give two proofs, both making essential use of Khovanov skein lasagna modules.

==> rim.tex <==
% \documentclass[tikz,border=6pt]{standalone}
% \usepackage{amsmath,amssymb}
\usetikzlibrary{arrows.meta,decorations.pathreplacing,calc}

\definecolor{strandblue}{RGB}{0,174,239}

\tikzset{
  every picture/.style={line cap=round,line join=round},
  diagram/.style={draw=black,line width=1.15pt},
  movie arrow/.style={-{Latex[length=3.2mm,width=2.2mm]},line width=1.05pt},
  blue label/.style={text=strandblue,font=\scriptsize\bfseries},
  arc label/.style={text=strandblue,font=\scriptsize\bfseries,inner sep=.35pt},
  pics/cup/.style={
    code={
      \draw[diagram] (-.42,.27)
        .. controls (-.42,-.20) and (-.25,-.45) .. (0,-.45)
        .. controls (.25,-.45) and (.42,-.20) .. (.42,.27);
    }
  },
  pics/doublecup/.style={
    code={
      \draw[diagram] (-.95,.22)
        .. controls (-.95,-.18) and (-.79,-.40) .. (-.60,-.40)
        .. controls (-.41,-.40) and (-.25,-.18) .. (-.25,.22);
      \draw[diagram] (.25,.22)
        .. controls (.25,-.18) and (.41,-.40) .. (.60,-.40)
        .. controls (.79,-.40) and (.95,-.18) .. (.95,.22);
      \node[blue label] at (-.95,.52) {1};
      \node[blue label] at (-.25,.52) {2};
      \node[blue label] at (.25,.52) {3};
      \node[blue label] at (.95,.52) {4};
    }
  },
  pics/crossblock/.style={
    code={
      \draw[diagram] (-.72,-.34)--(-.72,.34);
      \draw[diagram] (.72,-.34)--(.72,.34);
      \draw[diagram] (.24,-.34)--(-.24,.34);
      \draw[diagram,preaction={draw=white,line width=3.6pt}] (-.24,-.34)--(.24,.34);
    }
  },
  pics/capblock/.style={
    code={
      \draw[diagram] (-.78,-.30)--(-.78,.34);
      \draw[diagram] (-.30,-.30)--(-.30,.34);
      \draw[diagram] (.10,-.30)--(.10,.02)
        .. controls (.10,.38) and (.74,.38) .. (.74,.02)
        --(.74,-.30);
      \node[blue label] at (-.78,-.58) {1};
      \node[blue label] at (-.30,-.58) {3};
      \node[blue label] at (.10,-.58) {2};
      \node[blue label] at (.74,-.58) {4};
    }
  },
  pics/nbundle/.style={
    code={
      \foreach \x in {-.27,0,.27}
        \draw[diagram] (\x,-1.7)--(\x,1.25); % Vertical strands
      \draw[decorate,decoration={brace,amplitude=3.5pt},line width=.9pt]
        (-.43,1.48)--(.43,1.48)
        node[midway,yshift=9pt,font=\normalsize] {$n$};
    }
  },
  pics/tk/.style={
    code={


      % Right cup.  
      \draw[diagram]
        (-.25,1.58)
        .. controls (-.20,1.23) and (-.17,1.03) .. (.13,.73)
        .. controls (.38,.43) and (.38,.22) .. (.0,-.08)
        .. controls (-.38,-.38) and (-.38,-.60) .. (.0,-.91)
        .. controls (.28,-1.12) and (.35,-1.55) .. (.64,-1.55)
        .. controls (.86,-1.55) and (1.00,-1.26) .. (1.00,-.77)
        --(1.00,1.2);
        
        % Left cup. The white preaction produces clean over-crossings.
       \draw[diagram,preaction={draw=white,line width=4.0pt}]
        (-1.00,1.58)--(-1.00,-.77)
        .. controls (-1.00,-1.26) and (-.86,-1.55) .. (-.64,-1.55)
        .. controls (-.35,-1.55) and (-.28,-1.12) .. (-.0,-.91)
        .. controls (.38,-.60) and (.38,-.38) .. (-.0,-.08)
        .. controls (-.38,.22) and (-.38,.43) .. (-.13,.73)
        .. controls (.17,1.03) and (.24,1.13) .. (.25,1.2);
        
        % Extra crossing.
        \draw[diagram,preaction={draw=white,line width=4.0pt}]
		(.13,.73)
		.. controls (.38,.43) and (.38,.22) .. (.0,-.08);
		\draw[diagram]
		(.06,.81) -- (.13,.73)
		.. controls (.38,.43) and (.38,.22) .. (.0,-.08)
		-- (-.1,-.165);
		
		% The cap.
		\draw[diagram]
		(.25,1.2)
		.. controls (.3,1.6) and (.95,1.6) .. (1,1.2);

      \node[blue label] at (-1.28,1.1) {1};
      \node[blue label] at (-.43,1.1) {3};
      \node[blue label] at (.43,1.1) {2};
      \node[blue label] at (1.28,1.1) {4};
      \node[blue label] at (-1.28,-1.1) {1};
      \node[blue label] at (-.43,-1.1) {2};
      \node[blue label] at (.43,-1.1) {3};
      \node[blue label] at (1.28,-1.1) {4};
    }
  },
  pics/twoannuli/.style={
    code={
      % Draw the closed annular strands first.  The main n-strand bundle is
      % drawn afterwards over a broad white underlay, so the portions of the
      % ellipses passing behind the bundle are occluded.
      \draw[diagram] (0,-.20)
        ellipse [x radius=1.65,y radius=.82];
      \draw[diagram] (0,-.20)
        ellipse [x radius=1.05,y radius=.52];

      % First erase the parts of the ellipses that pass behind the bundle,
      % then redraw the three strands in black.
      \foreach \x in {-.26,0,.26}
        \draw[white,line width=8pt] (\x,-.42)--(\x,1.25);
      \foreach \x in {-.26,0,.26}{
        \draw[diagram] (\x,-.42)--(\x,1.25);
        \draw[diagram] (\x,-1.7)--(\x,-1.2);
      }
      \draw[decorate,decoration={brace,amplitude=3.5pt},line width=.9pt]
        (-.42,1.48)--(.42,1.48)
        node[midway,yshift=9pt,font=\normalsize] {$n$};
    }
  },
  pics/fourannuli1234/.style={
    code={
      % Four approximately elliptical annular strands.  Their upper middle
      % portions lie behind the three vertical strands and are hidden by the
      % white underlay beneath that bundle.
      \draw[diagram] (0,-.20)
        ellipse [x radius=1.90,y radius=.90];
      \draw[diagram] (0,-.20)
        ellipse [x radius=1.55,y radius=.72];
      \draw[diagram] (0,-.20)
        ellipse [x radius=1.20,y radius=.55];
      \draw[diagram] (0,-.20)
        ellipse [x radius=.85,y radius=.38];

      \foreach \x in {-.26,0,.26}
        \draw[white,line width=8pt] (\x,-.3)--(\x,1.25);
      \foreach \x in {-.26,0,.26}{
        \draw[diagram] (\x,-.3)--(\x,1.25);
        \draw[diagram] (\x,-1.7)--(\x,-1.25);
      }
      \draw[decorate,decoration={brace,amplitude=3.5pt},line width=.9pt]
        (-.42,1.48)--(.42,1.48)
        node[midway,yshift=9pt,font=\normalsize] {$n$};
      \node[arc label] at (-1.8,-.2) {1};
      \node[arc label] at (-1.4,-.2) {2};
      \node[arc label] at (-1.0,-.2) {3};
      \node[arc label] at (-.6,-.2) {4};
    }
  },
  pics/fourannuliPermuted/.style={
    code={
      \draw[diagram] (0,-.20)
        ellipse [x radius=1.90,y radius=.90];
      \draw[diagram] (0,-.20)
        ellipse [x radius=1.55,y radius=.72];
      \draw[diagram] (0,-.20)
        ellipse [x radius=1.20,y radius=.55];
      \draw[diagram] (0,-.20)
        ellipse [x radius=.85,y radius=.38];

      \foreach \x in {-.26,0,.26}
        \draw[white,line width=8pt] (\x,-.3)--(\x,1.25);
      \foreach \x in {-.26,0,.26}{
        \draw[diagram] (\x,-.3)--(\x,1.25);
        \draw[diagram] (\x,-1.7)--(\x,-1.25);
      }
      \draw[decorate,decoration={brace,amplitude=3.5pt},line width=.9pt]
        (-.42,1.48)--(.42,1.48)
        node[midway,yshift=9pt,font=\normalsize] {$n$};
      \node[arc label] at (-1.8,-.2) {1};
      \node[arc label] at (-1.4,-.2) {3};
      \node[arc label] at (-1.0,-.2) {2};
      \node[arc label] at (-.6,-.2) {4};
    }
  }
}

\begin{tikzpicture}[font=\large]
  % Definitions in the upper-left corner.
  \node at (2,4.70) {$T_U\,=$};
  \pic[scale=.80] at (3.20,4.70) {cup};

  \node at (5.35,4.70) {$T_K\,=$};
  \pic at (7.55,4.65) {tk};

  % Upper movie: A_n(T_U).
  \node[anchor=east] at (12.95,4.70) {$A_n(T_U):$};
  \pic at (14.20,4.70) {nbundle};
  \draw[movie arrow] (15.35,4.70)--(17.90,4.70);
  \node at (16.15,5.42) {$S^1\,\times$};
  \pic[scale=.55] at (16.95,5.42) {cup};
  \pic at (20.10,4.65) {twoannuli};

  % Lower movie: A_n(T_K).
  \node[anchor=east] at (2.5,0) {$A_n(T_K):$};
  \pic at (3.15,0) {nbundle};

  \draw[movie arrow] (4.05,0)--(6.35,0);
  \node[font=\small] at (4.5,.80) {$S^1\,\times$};
  \pic[scale=.52] at (5.55,.80) {doublecup};

  \pic at (8.65,-.02) {fourannuli1234};

  \draw[movie arrow] (10.95,0)--(13.3,0);
  \node[font=\small] at (11.35,.80) {$S^1\,\times$};
  \node[font=\small] at (11.9,.80) {$\bigl($};
  \pic[scale=.48] at (12.45,.80) {crossblock};
  \node[font=\small] at (13.1,.83) {$\bigr)^{3}$};

  \pic at (15.55,-.02) {fourannuliPermuted};

  \draw[movie arrow] (17.75,0)--(20,0);
  \node[font=\small] at (18.25,.80) {$S^1\,\times$};
  \pic[scale=.52] at (19.25,.82) {capblock};

  \pic at (22.05,-.02) {twoannuli};
\end{tikzpicture}
